Partial Sums Generation Architecture for Successive Cancellation Decoding of Polar Codes

Polar codes are a new family of error correction codes for which efficient hardware architectures have to be defined for the encoder and the decoder. Polar codes are decoded using the successive cancellation decoding algorithm that includes partial sums computations. We take advantage of the recursive structure of polar codes to introduce an efficient partial sums computation unit that can also implements the encoder. The proposed architecture is synthesized for several codelengths in 65nm ASIC technology. The area of the resulting design is reduced up to 26% and the maximum working frequency is improved by ~25%.

==> Area.tikz <==
% This file was created by matlab2tikz v0.3.3.
% Copyright (c) 2008--2013, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
% 
% 
\begin{tikzpicture}

\begin{axis}[%
width=0.82\linewidth,
height=1.55in,
unbounded coords=jump,
scale only axis,
xmin=450,
xmax=850,
xlabel={Working frequency $F_{CK}$ (MHz)},
xmajorgrids,
ymin=0.1,
ymax=0.3,
ylabel style={yshift=-8pt},
ylabel={Area reduction $\rho$},
ymajorgrids,
legend style={draw=black,fill=white,legend cell align=left, at={(0.05,0.95)}, anchor=north west}
]
\addplot [
color=blue,
solid,
mark=o,
mark options={solid}
]
table[row sep=crcr]{
500 0.107371531768183\\
526.315789473684 0.109746612632527\\
555.555555555555 0.109746612632527\\
588.235294117647 0.111855270143341\\
625 0.115215622457282\\
666.666666666667 0.135049126854688\\
714.285714285714 0.168584865980958\\
769.230769230769 0.197727188872081\\
833.333333333333 0.223161199812947\\
};
\addlegendentry{N=1024};

\addplot [
color=blue,
solid,
mark=x,
mark options={solid}
]
table[row sep=crcr]{
500 0.105081209344189\\
526.315789473684 0.107217925433137\\
555.555555555555 0.114428565645116\\
588.235294117647 0.113639126382755\\
625 0.125684589246452\\
666.666666666667 0.144909407188789\\
714.285714285714 0.200215718176999\\
769.230769230769 0.222742662666877\\
833.333333333333 0.267850771736601\\
};
\addlegendentry{N=2048};

\addplot [
color=blue,
solid,
mark=triangle,
mark options={solid}
]
table[row sep=crcr]{
500 0.112417623704065\\
526.315789473684 0.114718899703252\\
555.555555555555 0.116240508760755\\
588.235294117647 0.126100996770743\\
625 0.131260125028574\\
666.666666666667 0.151476912025937\\
714.285714285714 0.190106458875742\\
769.230769230769 0.257670324451756\\
};
\addlegendentry{N=4096};

\addplot [
color=blue,
solid,
mark=asterisk,
mark options={solid}
]
table[row sep=crcr]{
500 0.110274999235264\\
526.315789473684 0.113767589719631\\
555.555555555555 0.116567025913345\\
588.235294117647 0.117038716075368\\
625 0.145640669137338\\
666.666666666667 0.181200691895541\\
714.285714285714 0.21735314007282\\
769.230769230769 0.203895243675643\\
};
\addlegendentry{N=8192};

\addplot [
color=blue,
solid,
mark=square,
mark options={solid}
]
table[row sep=crcr]{
500 0.119306491305926\\
526.315789473684 0.116883773615438\\
555.555555555555 0.124314919094013\\
588.235294117647 0.124912933017303\\
625 0.166097623868281\\
666.666666666667 0.178751719354346\\
714.285714285714 0.217827682464009\\
};
\addlegendentry{N=16384};
\end{axis}
\end{tikzpicture}%


==> Fmax_N.tikz <==
% This file was created by matlab2tikz v0.3.3.
% Copyright (c) 2008--2013, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
% 
% 
\begin{tikzpicture}

\begin{axis}[%
width=0.82\linewidth,
height=1.65in,
scale only axis,
xmin=0,
xmax=17000,
xtick=\empty,
%remove the scientific exponenet on the x axis
scaled x ticks = false,
% force the x label format to non scientific
x tick label style={/pgf/number format/fixed},
extra x ticks ={1024,2048,4096,8192,16384},
extra x tick style={grid=major,	tick label style={rotate=45,anchor=east}},
extra x tick labels={1024,2048,4096,8192,16384},
xlabel={Codelength $N$},
% shift the axis label
xlabel style={yshift=-5pt},
ymin=700,
ymax=1100,
ylabel={Working frequency $F_{CK}$ (MHz)},
ylabel style={yshift=-5pt},
legend style={draw=black,fill=white,legend cell align=left, at={(0.95,0.95)}, anchor=north east}
]
\addplot [
color=blue,
solid,
mark=triangle,
mark options={solid}
]
table[row sep=crcr]{
1024 1063.82978723404\\
2048 1030.92783505155\\
4096 1000\\
8192 961.538461538462\\
16384 925.925925\\
};
\addlegendentry{SR-PSU};

\addplot [
color=red,
solid,
mark=o,
mark options={solid}
]
table[row sep=crcr]{
1024 862.068965517241\\
2048 833.333333333333\\
4096 813.008130081301\\
8192 793.650793650794\\
16384 751.87969924812\\
};
\addlegendentry{IF-PSU};

\end{axis}
\end{tikzpicture}%

